Latent Space Smoothing for Individually Fair Representations

Fair representation learning transforms user data into a representation that ensures fairness and utility regardless of the downstream application. However, learning individually fair representations, i.e., guaranteeing that similar individuals are treated similarly, remains challenging in high-dimensional settings such as computer vision. In this work, we introduce LASSI, the first representation learning method for certifying individual fairness of high-dimensional data. Our key insight is to leverage recent advances in generative modeling to capture the set of similar individuals in the generative latent space. This enables us to learn individually fair representations that map similar individuals close together by using adversarial training to minimize the distance between their representations. Finally, we employ randomized smoothing to provably map similar individuals close together, in turn ensuring that local robustness verification of the downstream application results in end-to-end fairness certification. Our experimental evaluation on challenging real-world image data demonstrates that our method increases certified individual fairness by up to 90% without significantly affecting task utility.

==> figures/centersmoothing.tex <==
\begin{tikzpicture}

    \definecolor{netinside}{RGB}{100, 190, 230}
    \definecolor{netborder}{RGB}{20, 115, 200}

    \definecolor{Pinside}{RGB}{245, 150, 50}
    \definecolor{Pborder}{RGB}{215, 95, 20}

    \definecolor{DPinside}{RGB}{98, 189, 222}
    \definecolor{DPinsideSmall}{RGB}{56, 151, 186}
    \definecolor{DPborder}{RGB}{6, 51, 117}

    \definecolor{CertifiedInside}{RGB}{200, 140, 220}
    \definecolor{CertifiedBorder}{RGB}{150, 60, 155}

    \definecolor{ClassA}{RGB}{95, 190, 60}
    \definecolor{ClassB}{RGB}{225, 55, 55}

    \definecolor{similar}{RGB}{235, 45, 150}
    \definecolor{ball}{RGB}{235, 125, 30}

    \definecolor{myblue}{RGB}{0, 64, 255}

    \pgfmathsetmacro{\xf}{2}
    \pgfmathsetmacro{\yf}{4.5}
    \pgfmathsetmacro{\xs}{\xf}


    \draw[very thick, opacity=0.17, fill=DPinsideSmall, draw=DPborder, rounded corners=15pt] (-.25, -2) -- ++(0, 8.5) -- ++(4.5, 0) -- ++(0, -8.5) -- ++(-4.5, 0) --cycle;

    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (zGdot) at (\xf, \yf) {};
    \node[font=\footnotesize] (zG) at (\xf + .25, \yf - .25) {$\glowpoint$};

    \node[font=\footnotesize] (zG) at (\xf - 1.2, \yf - 1.625) {$\glowpoint - \epsilon \attrvec_{\text{pale}}$};
    \node[font=\footnotesize] (zG) at (\xf + 1.2, \yf + 1.625) {$\glowpoint + \epsilon \attrvec_{\text{pale}}$};

    \draw[-|, dashed] (zGdot) -- ++(1.2, 1.2);
    \draw[-|, dashed] (zGdot) -- ++(-1.2, -1.2);

    \draw[-latex, ultra thick, draw=similar] (zGdot) -- (\xf + .6, \yf + .6);
    \node[similar] (attribute) at (\xf + 1, \yf + 0.25) {$\attrvec_{\text{pale}}$};

    \node[circle, fill=black, scale=0.4] (zg1dot) at (\xf + 0.9, \yf + 0.9) {};
    \node[circle, fill=black, scale=0.4] (zg2dot) at (\xf - 0.9, \yf - 0.9) {};
    \node[circle, fill=black, scale=0.4] (zg3dot) at (\xf - 0.5, \yf - 0.5) {};

    \node (samples) at (\xf - 0.75, \yf + 0.75) {Samples};
    \draw[dotted] (samples) -- (zg1dot);
    \draw[dotted] (samples) -- (zg2dot);
    \draw[dotted] (samples) -- (zg3dot);

    \pgfmathsetmacro{\xss}{\xs - .5}
    \pgfmathsetmacro{\yss}{4.25}

    \draw[->, thick] (\xf, \yf - 1.75) -- ++(0, -0.5);
    \node[font=\large, rectangle, draw, align=center, very thick, color=netborder, fill=netinside, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] at (\xs, \yf - 2.875) {LASSI $\lassi$};
    \draw[->, thick] (\xf, \yf - 3.5) -- ++(0, -0.5);

    \pgfmathsetmacro{\xlcifr}{\xss + 0.5}
    \pgfmathsetmacro{\ysss}{\yss - 5}

    \node (DPcenterdot) at (\xlcifr, \ysss) {};
    \filldraw[draw=Pborder, ultra thick, fill=Pinside] (DPcenterdot) circle (1);
    \node[regular polygon, regular polygon sides=3, fill=black, scale=0.4] at (DPcenterdot) {};
    \node[font=\normalsize] (DPcenter) at (\xlcifr + 0.125, \ysss + .375) {$\CScenter$};
    \draw[-, thick] (DPcenterdot) -- ++(1, 0) node[midway, below, font=\normalsize] {$\CSradius$};

    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (zLdot) at (\xlcifr - 0.5, \ysss - 0.25) {};
    \node[font=\normalsize] (zL) at (\xlcifr - 0.5, \ysss - .5) {$\lcifrpoint$};

    \node[circle, fill=black, scale=0.4] (zl1dot) at (\xlcifr - 0.5, \ysss + 0.5) {};
    \node[circle, fill=black, scale=0.4] (zl3dot) at (\xlcifr - 0.75, \ysss) {};
    \node[circle, fill=black, scale=0.4] (zl2dot) at (\xlcifr, \ysss - 0.75) {};

    \draw[dashed] (zl1dot) to[out=-150, in=90] (zl3dot) to[out=-90, in=180] (zLdot) to[out=0, in=120] (zl2dot);

\end{tikzpicture}


==> figures/overview_figure.tex <==
\begin{tikzpicture}

    \definecolor{netinside}{RGB}{100, 190, 230}
    \definecolor{netborder}{RGB}{20, 115, 200}

    \definecolor{Pinside}{RGB}{245, 150, 50}
    \definecolor{Pborder}{RGB}{215, 95, 20}

    \definecolor{DPinside}{RGB}{98, 189, 222}
    \definecolor{DPinsideSmall}{RGB}{56, 151, 186}
    \definecolor{DPborder}{RGB}{6, 51, 117}

    \definecolor{CertifiedInside}{RGB}{200, 140, 220}
    \definecolor{CertifiedBorder}{RGB}{150, 60, 155}

    \definecolor{ClassA}{RGB}{95, 190, 60}
    \definecolor{ClassB}{RGB}{225, 55, 55}

    \definecolor{similar}{RGB}{235, 45, 150}
    \definecolor{ball}{RGB}{235, 125, 30}

    \definecolor{myblue}{RGB}{0, 64, 255}

    \pgfmathsetmacro{\xf}{0}
    \pgfmathsetmacro{\yf}{0}
    \pgfmathsetmacro{\xs}{\xf + 7}


    \draw[very thick, opacity=0.1, fill=DPinside, draw=DPborder, rounded corners=15pt] (\xf, \yf) -- ++(0, 4) -- ++(12.25, 0) -- ++(0, -4) -- ++(-12.25, 0) --cycle;
    \node[font=\Large, color=DPborder] (dp) at (\xf + 6.125, \yf + 4.5) {Data Producer};

    \node (xrecimg) at (\xf + 1, \yf + 3.25) {\includegraphics[width=0.875cm]{figures/reconstructed}};
    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (xrecdot) at (\xf + 1.75, \yf + 2.5) {};
    \node[font=\large] (xrec) at (\xf + 2, \yf + 2.25) {$\vx$};
    \draw (xrecimg) -- (xrecdot);

    \node (x1img) at (\xf + 0.75, \yf + 1.25) {\includegraphics[width=0.875cm]{figures/pale}};
    \node[circle, fill=black, scale=0.4] (x1dot) at (\xf + 1.5, \yf + 1.75) {};
    \draw (x1img) -- (x1dot);

    \node (x2img) at (\xf + 2.25, \yf + 1) {\includegraphics[width=0.875cm]{figures/brown}};
    \node[circle, fill=black, scale=0.4] (x2dot) at (\xf + 2.75, \yf + 1.875) {};
    \draw (x2img) -- (x2dot);

    \node (x3img) at (\xf + 3.5, \yf + 3) {\includegraphics[width=0.875cm]{figures/tanned}};
    \node[circle, fill=black, scale=0.4] (x3dot) at (\xf + 3, \yf + 2.25) {};
    \draw (x3img) -- (x3dot);

    \draw[dashed] (x1dot) to[out=135, in=180] (xrecdot) to[out=0, in=135] (x3dot) to[out=-45, in=0] (x2dot);

    \draw[->, very thick, color=DPborder] (\xf + 4, \yf + 2) to[out=0, in=180] (\xf + 5, \yf + 2);
    \node[font=\large, rectangle, draw, align=center, very thick, color=netborder, fill=netinside, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] at (\xf + 4.5, \yf + 1.25) {Encoder $\glowenc$};
    \node[font=\normalsize, rectangle, align=center, very thick, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] (output) at (\xf + 4.5, \yf + 0.5) {$\glowenc(\inputpoint) = \glowpoint$};

    \pgfmathsetmacro{\xss}{\xs - .5}
    \pgfmathsetmacro{\yss}{\yf + 2}

    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (zGdot) at (\xs, \yss) {};
    \node[font=\large] (zG) at (\xs + .35, \yss - 0.2) {$\glowpoint$};

    \draw[-|, dashed] (zGdot) -- ++(1, 1.5);
    \draw[-|, dashed] (zGdot) -- ++(-1, -1.5);

    \draw[-latex, ultra thick, draw=similar] (zGdot) -- (\xs + .5, \yss + 0.75);
    \node[font=\large, similar] (attribute) at (\xs + 1.0, \yss + 0.5) {$\attrvec_{\text{pale}}$};

    \node[circle, fill=black, scale=0.4] (zg1dot) at (\xs + 0.75, \yss + 1.5 * 0.75) {};
    \node[circle, fill=black, scale=0.4] (zg2dot) at (\xs - 0.9, \yss - 1.5 * 0.9) {};
    \node[circle, fill=black, scale=0.4] (zg3dot) at (\xs - 0.5, \yss - 1.5 * 0.5) {};

    \node[font=\normalsize] (samples) at (\xs - 0.75, \yss + 1.25) {Samples};
    \draw[dotted] (samples) -- (zg1dot);
    \draw[dotted] (samples) -- (zg2dot);
    \draw[dotted] (samples) -- (zg3dot);

    \draw[->, very thick, color=DPborder] (\xs + 1.5, \yf + 2) to[out=0, in=180] (\xs + 2.5, \yf + 2);
    \node[font=\large, rectangle, draw, align=center, very thick, color=netborder, fill=netinside, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] at (\xs + 1.8, \yf + 1.25) {LASSI $\lassi$};
    \node[font=\normalsize, rectangle, align=center, very thick, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] (output) at (\xs + 2.5, \yf + 0.5) {$\lassi(\glowpoint) = \lcifrpoint$ and $\smoothlassi(\glowpoint) = \CScenter$};

    \pgfmathsetmacro{\xlcifr}{\xss + 4.5}
    \pgfmathsetmacro{\ysss}{\yss}

    \node (DPcenterdot) at (\xlcifr, \ysss) {};
    \filldraw[draw=Pborder, ultra thick, fill=Pinside] (DPcenterdot) circle (1);
    \node[regular polygon, regular polygon sides=3, fill=black, scale=0.4] at (DPcenterdot) {};
    \node[font=\normalsize] (DPcenter) at (\xlcifr + 0.125, \ysss + .375) {$\CScenter$};
    \draw[-, thick] (DPcenterdot) -- ++(1, 0) node[midway, below, font=\normalsize] {$\CSradius$};

    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (zLdot) at (\xlcifr - 0.5, \ysss - 0.25) {};
    \node[font=\normalsize] (zL) at (\xlcifr - 0.5, \ysss - .5) {$\lcifrpoint$};

    \node[circle, fill=black, scale=0.4] (zl1dot) at (\xlcifr - 0.5, \ysss + 0.5) {};
    \node[circle, fill=black, scale=0.4] (zl3dot) at (\xlcifr - 0.75, \ysss) {};
    \node[circle, fill=black, scale=0.4] (zl2dot) at (\xlcifr, \ysss - 0.75) {};

    \draw[dashed] (zl1dot) to[out=-150, in=90] (zl3dot) to[out=-90, in=180] (zLdot) to[out=0, in=120] (zl2dot);

    \draw[->, very thick, color=DPborder] (\xlcifr + 1.3, \yf + 2) to[out=0, in=180] (\xlcifr + 1.7, \yf + 2);

    \pgfmathsetmacro{\xt}{\xs + 7.25}
    \pgfmathsetmacro{\yt}{\ysss}

    \draw[very thick, opacity=0.1, fill=DPinside, draw=DPborder, rounded corners=15pt] (\xt - 1.5, \yf) -- ++(0, 4) -- ++(7, 0) -- ++(0, -4) -- ++(-7, 0) --cycle;
    \node[font=\Large, color=DPborder] (dp) at (\xt - 1.5 + 3.5, \yf + 4.5) {Data Consumer};

    \node (DCcenterdot) at (\xt, \yt) {};
    \filldraw[draw=CertifiedBorder, ultra thick, fill=CertifiedInside] (DCcenterdot) circle (1.25);

    \filldraw[draw=Pborder, ultra thick, fill=Pinside] (DCcenterdot) circle (1);
    \node[regular polygon, regular polygon sides=3, fill=black, scale=0.4] at (DCcenterdot) {};
    \node[font=\normalsize] (DCcenter) at (\xt, \yt + 0.4) {$\CScenter$};
    \draw[-, thick] (DCcenterdot) -- ++(1, 0) node[midway, below, font=\normalsize] {$\CSradius$};

    \node[circle, fill=myblue, scale=0.4] at (\xt - 0.75, \yt + 0.25) {};
    \node[circle, fill=myblue, scale=0.4] at (\xt - 0.5, \yt - 0.5) {};
    \node[circle, fill=myblue, scale=0.4] at (\xt + 0.75, \yt + 0.25) {};
    \node[circle, fill=myblue, scale=0.4] at (\xt, \yt - 0.75) {};
    \node[circle, fill=myblue, scale=0.4] at (\xt + 0.7, \yt - 0.9) {};

    \draw[->, very thick, color=DPborder] (\xt + 1.75, \yf + 2) to[out=0, in=180] (\xt + 3.5, \yf + 2);
    \node[font=\large, rectangle, draw, align=center, very thick, color=netborder, fill=netinside, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] at (\xt + 2.55, \yf + 2.75) {Classifier $\consumer$};

    \pgfmathsetmacro{\xtt}{\xt + 4.625}
    \pgfmathsetmacro{\ytt}{\yt + 4}

    \draw[fill=ClassA, opacity=0.8, draw=none] (\xtt - .675, \ytt - 4.25) -- ++(0, .75) -- ++(.5, .5) -- ++(.75, 0) -- ++(0, -.75) -- ++(-.5, -0.4) -- ++(-.5, -0.1) -- ++(-0.25, 0);
    \draw[fill=ClassB, opacity=0.8, draw=none] (\xtt - .675, \ytt - 3.5) -- ++(0, .5) -- ++(.5, 0) -- ++(-.5, -.5);
    \draw[fill=ClassB, opacity=0.8, draw=none] (\xtt - .425, \ytt - 4.25) -- ++(.5, 0.1) -- ++(.5, 0.4) -- ++(0, -.5) -- ++(-.75, 0);

    \node[circle, fill=myblue, scale=0.4] at (\xtt - 0.3, \ytt - 3.8) {};
    \node[circle, fill=myblue, scale=0.4] at (\xtt + 0.3, \ytt - 3.6) {};
    \node[circle, fill=myblue, scale=0.4] at (\xtt - 0.1, \ytt - 4) {};
    \node[circle, fill=myblue, scale=0.4] at (\xtt - 0.5, \ytt - 3.2) {};
    \node[circle, fill=myblue, scale=0.4] at (\xtt + 0.1, \ytt - 3.3) {};

    \node[font=\normalsize, rectangle, align=center, very thick, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] (output) at (\xtt - 1.25, \yf + 0.875) {$\smoothc(\CScenter + \bm{\delta}) = \smoothc(\CScenter)$ \\ w.h.p. for all $\|\bm{\delta}\| \leq \CSradius$};

\end{tikzpicture}


==> figures/similarity.tex <==
\begin{tikzpicture}

    \definecolor{netinside}{RGB}{100, 190, 230}
    \definecolor{netborder}{RGB}{20, 115, 200}

    \definecolor{Pinside}{RGB}{245, 150, 50}
    \definecolor{Pborder}{RGB}{215, 95, 20}

    \definecolor{DPinside}{RGB}{98, 189, 222}
    \definecolor{DPinsideSmall}{RGB}{56, 151, 186}
    \definecolor{DPborder}{RGB}{6, 51, 117}

    \definecolor{CertifiedInside}{RGB}{200, 140, 220}
    \definecolor{CertifiedBorder}{RGB}{150, 60, 155}

    \definecolor{ClassA}{RGB}{95, 190, 60}
    \definecolor{ClassB}{RGB}{225, 55, 55}

    \definecolor{similar}{RGB}{235, 45, 150}
    \definecolor{ball}{RGB}{235, 125, 30}

    \definecolor{myblue}{RGB}{0, 64, 255}

    \pgfmathsetmacro{\xf}{2}
    \pgfmathsetmacro{\yf}{3.25}
    \pgfmathsetmacro{\xs}{\xf + 5}


    \draw[very thick, opacity=0.17, fill=DPinsideSmall, draw=DPborder, rounded corners=15pt] (-0.25, -3.5) -- ++(0, 8.75) -- ++(4.5, 0) -- ++(0, -8.75) -- ++(-4.5, 0) --cycle;

    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (zGdot) at (\xf, \yf - 4.75) {};
    \node[font=\footnotesize] (zG) at (\xf + .25, \yf - 4.75 - .25) {$\glowpoint$};

    \node[font=\footnotesize] (zG) at (\xf - 1.2, \yf - 4.75 - 1.625) {$\glowpoint - \epsilon \attrvec_{\text{pale}}$};
    \node[font=\footnotesize] (zG) at (\xf + 1.2, \yf - 4.75 + 1.625) {$\glowpoint + \epsilon \attrvec_{\text{pale}}$};

    \draw[-|, dashed] (zGdot) -- ++(1.2, 1.2);
    \draw[-|, dashed] (zGdot) -- ++(-1.2, -1.2);

    \draw[-latex, ultra thick, draw=similar] (zGdot) -- (\xf + .6, \yf - 4.75 + .6);
    \node[similar] (attribute) at (\xf + 1, \yf - 4.75 + 0.25) {$\attrvec_{\text{pale}}$};

    \node[circle, fill=black, scale=0.4] (zg1dot) at (\xf + 0.9, \yf - 4.75 + 0.9) {};
    \node[circle, fill=black, scale=0.4] (zg2dot) at (\xf - 0.9, \yf - 4.75 - 0.9) {};
    \node[circle, fill=black, scale=0.4] (zg3dot) at (\xf - 0.5, \yf - 4.75 - 0.5) {};

    \node (samples) at (\xf - 0.75, \yf - 4.75 + 0.75) {Samples};
    \draw[dotted] (samples) -- (zg1dot);
    \draw[dotted] (samples) -- (zg2dot);
    \draw[dotted] (samples) -- (zg3dot);

    \draw[->, thick] (\xf, \yf - 1.25) -- ++(0, -0.25);
    \node[rectangle, draw, align=center, very thick, color=netborder, fill=netinside, text=black, execute at begin node=\setlength{\baselineskip}{1.5em}] at (\xf, \yf - 2) {Encoder $\glowenc$};
    \draw[->, thick] (\xf, \yf - 2.5) -- ++(0, -0.25);



    \pgfmathsetmacro{\xss}{\xf - .5}
    \pgfmathsetmacro{\yss}{\yf + .95}

    \node (xrecimg) at (\xss, \yss + 0.25) {\includegraphics[width=0.875cm]{figures/reconstructed}};
    \node[star, star points=4, star point ratio=0.25, fill=black, scale=1] (xrecdot) at (\xss, \yss -0.5) {};
    \node[font=\footnotesize] (xrec) at (\xss + .25, \yss - 0.75) {$\vx$};
    \draw (xrecimg) -- (xrecdot);

    \node (x1img) at (\xss - 1, \yss - 1.6) {\includegraphics[width=0.875cm]{figures/pale}};
    \node[circle, fill=black, scale=0.4] (x1dot) at (\xss - .25, \yss - 1.25) {};
    \draw (x1img) -- (x1dot);

    \node (x2img) at (\xss + 2, \yss - 1.75) {\includegraphics[width=0.875cm]{figures/brown}};
    \node[circle, fill=black, scale=0.4] (x2dot) at (\xss + 1.25, \yss - 1.125) {};
    \draw (x2img) -- (x2dot);

    \node (x3img) at (\xss + 2, \yss + 0.125) {\includegraphics[width=0.875cm]{figures/tanned}};
    \node[circle, fill=black, scale=0.4] (x3dot) at (\xss + 1.5, \yss - 0.675) {};
    \draw (x3img) -- (x3dot);

    \draw[dashed] (x1dot) to[out=135, in=180] (xrecdot) to[out=0, in=135] (x3dot) to[out=-45, in=0] (x2dot);

\end{tikzpicture}

